Correctness of Automatic Differentiation via Diffeologies and Categorical Gluing

We present semantic correctness proofs of Automatic Differentiation (AD). We consider a forward-mode AD method on a higher order language with algebraic data types, and we characterise it as the unique structure preserving macro given a choice of derivatives for basic operations. We describe a rich semantics for differentiable programming, based on diffeological spaces. We show that it interprets our language, and we phrase what it means for the AD method to be correct with respect to this semantics. We show that our characterisation of AD gives rise to an elegant semantic proof of its correctness based on a gluing construction on diffeological spaces. We explain how this is, in essence, a logical relations argument. Finally, we sketch how the analysis extends to other AD methods by considering a continuation-based method.

==> beta-eta-all.tex <==
\[\begin{array}{ll}
    \begin{aligned}
    &\tMatch{\tTriple{\trm_1}{\ldots}{\trm_n}}{\var_1,\ldots,\var_n}{\trm[2]}=
  \subst{\trm[2]}{\sfor{\var_1}{\trm_1},\ldots,\sfor{\var_n}{\trm_n}}
  \\
  &\subst{\trm[2]}{\sfor{\var[2]}{\trm}}\freeeq{\var_1,\ldots,\var_n}
\tMatch{\trm}{\var_1,\ldots,\var_n}{\subst{\trm[2]}{
    \sfor{\var[2]}{\tTriple{\var_1}{\ldots}{\var_n}}}}
\\
&\vMatch {\Inj{\Cns_i}{\trm}  }  {
        \Inj{\Cns_1}{\var_1}\To{\trm[2]_1}
\vor \cdots
\vor  \Inj{\Cns_n}{\var_n}\To{\trm[2]_n}
} = \subst{\trm[2]_i}{\sfor{\var_i}{\trm}}\\
&\subst{\trm[2]}{\sfor{\var[2]}{\trm}}\freeeq{\var_1,\ldots,\var_n}
\vMatch {\trm}  {
        \Inj{\Cns_1}{\var_1}\To{\subst{\trm[2]}{\sfor{\var[2]}{\Inj{\Cns_1}{\var_1}}}}
\vor \cdots
\vor  \Inj{\Cns_n}{\var_n}\To{\subst{\trm[2]}{\sfor{\var[2]}{\Inj{\Cns_n}{\var_n}}}}
}\\
&\lFold{\var_1}{\var_2}{\trm}{\tNil}{\trm[3]} = \trm[3]
\\
&\lFold{\var_1}{\var_2}{\trm}{\tCons{\trm[2]_1}{\trm[2]_2}}{\trm[3]} =
\subst{\trm}{\sfor{\var_1}{\trm[2]_1},\sfor{\var_2}
{\lFold{\var_1}{\var_2}{\trm}{\trm[2]_2}{\trm[3]}}}
 \\
&u= \subst{\trm[2]}{\sfor{\var[2]}{\tNil}} ,
\subst{\trm[3]}{\sfor{\var_2}{\trm[2]}}
=\subst{\trm[2]}{\sfor{\var[2]}{\tCons{\var_1}{\var[2]}}}
\Rightarrow
 \subst{\trm[2]}{\sfor{\var[2]}{\trm}} \freeeq{\var_1,\var_2}
\lFold{\var_1}{\var_2}{\trm[3]}{\trm}{u}
\end{aligned}
    &
      \begin{aligned}
        &(\fun{\var}{\trm})\,\trm[2] = \subst{\trm}{\sfor{\var}{\trm[2]}}\\
        &\trm \freeeq{\var} \fun{\var}{\trm\,\var}
        \\
        \\&\quad\begin{minipage}{4cm}\small \it We write $\freeeq{\var_1,\ldots,\var_n}$ to indicate that the variables are free in the left hand side.\end{minipage}
        \end{aligned}
\end{array}\]


==> nnpicture.tex <==

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=4mm
  },
  neuron missing/.style={
    draw=none, 
    scale=1,
    text height=0.01cm,
    execute at begin node=\color{black}$\cdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, rotate=90,xscale=-0.3,yscale=0.5]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hiddenb-\m) at (4,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,1.5-\y) {};

\foreach \l [count=\i] in {1,2,3,k}
  \draw [<-] (input-\i) -- ++(-1,0)
    node at (input-\i) {$\l$};

\foreach \l [count=\i] in {1,2,m}
  \node at (hidden-\i) {$\l$};

\foreach \l [count=\i] in {1,2,n}
  \node at (hiddenb-\i) {$\l$};

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {};%$O_\l$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden-\i) -- (hiddenb-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1}
    \draw [->] (hiddenb-\i) -- (output-\j);

%\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%  \node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> type-system.tex <==
\[
  \begin{array}{cc}
  \inferrule{
    ~
  }{
    \Ginf \cnst\reals
  }(c\in\RR)
  \quad
  \inferrule{
    \Ginf \trm \reals
    \quad\Ginf {\trm[2]} \reals
  }{
    \Ginf {\trm+\trm[2]}\reals
  }
  &
  \inferrule{
    \Ginf \trm \reals
    \quad
    \Ginf {\trm[2]} \reals
  }{
    \Ginf {\trm*\trm[2]}\reals
  }
\quad
  \inferrule{
    \Ginf \trm\reals
  }{
%    \Ginf {-\trm,\cos(\trm),\sigmoid(\trm)}\reals
    \Ginf {\sigmoid(\trm)}\reals
  }
 \\[12pt]
  \inferrule{
    \Ginf {\trm_1}{\ty_1}\;\;\dots
    \;\;
    \Ginf {\trm_n}{\ty_n}
  }{
    \Ginf{\tTriple{\trm_1}{\dots}{\trm_n}}{\tProd{\ty_1}{\dots}{\ty_n} }
  }
  &
    \inferrule{
    \Ginf{\trm}{\tProd{\ty[2]_1}{\dots}{\ty[2]_n} }
    \;\;
  \Ginf[,{\var[1]_1 \colon \ty[2]_1, {.}{.}{.}, \var[1]_n\colon\ty[2]_n}]{\trm[2]}\ty
  }{
    \Ginf{\tMatch
           \trm
           {\var[1]_1,\dots,\var[1]_n}
           {\trm[2]}}{\ty}
  }
 \\[12pt]
  \inferrule{
    ~
  }{
    \Ginf \var\ty
  }((\var : \ty) \in \ctx)
  \quad
  \inferrule{
    \Ginf[, \var : \ty]{\trm}{\ty[2]}
  }{
    \Ginf{\fun{\var:\ty}\trm}{\ty\To\ty[2]}
  }
&
  \inferrule{
    \Ginf{\trm}{\ty[2]\To\ty}
    \\
    \Ginf{\trm[2]}{\ty[2]}
  }{
    \Ginf{\trm\, \trm[2]}{\ty}
  }
\end{array}
\]

